D2P-Fed: Differentially Private Federated Learning With Efficient Communication

In this paper, we propose the discrete Gaussian based differentially private federated learning (D2P-Fed), a unified scheme to achieve both differential privacy (DP) and communication efficiency in federated learning (FL). In particular, compared with the only prior work taking care of both aspects, D2P-Fed provides stronger privacy guarantee, better composability and smaller communication cost. The key idea is to apply the discrete Gaussian noise to the private data transmission. We provide complete analysis of the privacy guarantee, communication cost and convergence rate of D2P-Fed. We evaluated D2P-Fed on INFIMNIST and CIFAR10. The results show that D2P-Fed outperforms the-state-of-the-art by 4.7% to 13.0% in terms of model accuracy while saving one third of the communication cost.

==> figure/comm_utility/CIFAR10.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=60, xmin=1, xmax=600,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Communication Cost (mBytes),
  ylabel={Model Accuracy},
  legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\cifarparam*3/1000000, y=y, col sep=comma] {data/privacy_utility/CIFAR10/binom3.txt};
\addlegendentry{cpSGD, 3 bytes}
%\addplot [mark=none, red, dashed, line width=1.6pt, domain=54.203772:64,forget plot] {37.689999};

\addplot+[
  cyan, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\cifarparam*2/1000000, y=y, col sep=comma] {data/privacy_utility/CIFAR10/disgauss0_0009.txt};
\addlegendentry{\sys ($\sigma=0.03$), 2 bytes}
% \addplot [mark=none, cyan, dashed, line width=1.6pt, domain=3.183079:64,forget plot] {51.980000};

\addplot+[
  black, mark=none, line width=1.6pt,
  % mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\cifarparam*4/1000000, y=y, col sep=comma] {data/privacy_utility/CIFAR10/baseline.txt};
% \addplot [mark=none, black, line width=1.6pt,domain=0.5:800] {53.82};
\addlegendentry{Non-Private, 4 bytes}
\end{axis}
\end{tikzpicture}

==> figure/comm_utility/INFIMNIST.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  ymin=30, ymax=100, xmin=0, xmax=10,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Communication Cost (mBytes),
  ylabel={Model Accuracy},
  legend pos=south east,
  %legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

% \addplot+[
%   red, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom2.txt};
% \addlegendentry{Binom, 2 bytes}

\addplot+[
  red, line width=1.6pt, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\mnistparam*3/1000000, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom3.txt};
\addlegendentry{cpSGD, 3 bytes}
% \addplot [mark=none, red, dashed, line width=1.6pt, domain=19.612962:32,forget plot] {85.950005};

% \addplot+[
%   green, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom4.txt};
% \addlegendentry{Binom, 4 bytes}
% \addplot [mark=none, green, dashed, line width=1.6pt, domain=2.823471:16,forget plot] {90.05};

% \addplot+[
%   cyan, line width=1.6pt, mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x expr=(\coordindex+1)*\mnistparam*2/1000000, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_25.txt};
% \addlegendentry{Dis-Gauss ($\sigma=0.5$), 2 bytes}
% \addplot [mark=none, cyan, dashed, line width=1.6pt, domain=5.620295:32,forget plot] {92.65};

\addplot+[
  cyan, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\mnistparam*2/1000000, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36.txt};
\addlegendentry{\sys ($\sigma=0.6$), 2 bytes}

% \addplot+[
%   orange, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_64.txt};
% \addlegendentry{Dis-Gauss ($\sigma=0.8$), 2 bytes}
% \addplot [mark=none, orange, dashed, line width=1.6pt, domain=1.513062:16,forget plot] {86.45};

% \addplot+[
%   brown, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss1.txt};
% \addlegendentry{Dis-Gauss ($\sigma=1$), 2 bytes}
% \addplot [mark=none, brown, dashed, line width=1.6pt, domain=0.942049:16,forget plot] {81.2};

% \addplot [mark=none, black, line width=1.6pt,domain=0:15] {95.6};
\addplot+[
  black, mark=none, line width=1.6pt,%mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=(\coordindex+1)*\mnistparam*4/1000000, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/baseline.txt};
\addlegendentry{Non-Private, 4 bytes}

% \begin{pgfonlayer}{axis foreground}
% \node[
%     % label={below:{84.9}},
%     circle,draw,fill=red,line width=1mm,inner sep=2pt] at (axis cs:6.94,84.7) {};
% \node[
%     % label={below:{75.45}},
%     circle,draw,fill=green,line width=1mm,inner sep=2pt] at (axis cs:1.02,80.7) {};
% \node[
%     % label={below:{90.4}},
%     circle,draw,fill=cyan,line width=1mm,inner sep=2pt] at (axis cs:4.4,90.4) {};
% \node[
%     % label={below:{83.9}},
%     circle,draw,fill=orange,line width=1mm,inner sep=2pt] at (axis cs:1.46,83.9) {};
% \node[
%     % label={below:{78.6}},
%     circle,draw,fill=brown,line width=1mm,inner sep=2pt] at (axis cs:0.9,78.6) {};
% \end{pgfonlayer}

\end{axis}
\end{tikzpicture}

==> figure/group_size.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  ymin=0, ymax=100, xmin=0, xmax=100,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\#Round,
  ylabel={Model Accuracy},
  legend pos=south east,
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
  %legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  cyan, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\coordindex+1, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36.txt};
\addlegendentry{\sys ($\sigma=0.6$), 2 bytes}
% \addplot [mark=none, cyan, dashed, line width=1.6pt, domain=2.950481:32,forget plot] {90.700005};

\addplot+[
  orange, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\coordindex+1, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36_3bytes.txt};
\addlegendentry{\sys ($\sigma=0.6$), 3 bytes}
% \addplot [mark=none, orange, dashed, line width=1.6pt, domain=1.513062:16,forget plot] {86.45};

\addplot+[
  brown, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\coordindex+1, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36_4bytes.txt};
\addlegendentry{\sys ($\sigma=0.6$), 4 bytes}
% \addplot [mark=none, brown, dashed, line width=1.6pt, domain=0.942049:16,forget plot] {81.2};

\addplot [mark=none, black, line width=1.6pt,domain=0:100] {95.6};
\addlegendentry{Non-Private, 4 bytes}

\end{axis}
\end{tikzpicture}

==> figure/homo_hetero.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  ymin=0, ymax=100, xmin=3.5, xmax=5.5,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Budget,
  ylabel={Model Accuracy},
  legend pos=south east,
  % legend style={at={(1.3,0.45)}, anchor=north, nodes={scale=0.75, transform shape}}
  ]

% \addplot+[
%   red, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom2.txt};
% \addlegendentry{Binom, 2 bytes}

\addplot+[
  each nth point=3,
  red, mark=none, mark options={scale=0.75},
  smooth, 
  dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/homo_hetero/hetero_binom3.txt};
\addlegendentry{cpSGD}

% \addplot+[
%   each nth point=10,
%   orange, mark=none, mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/homo_hetero/homo0_64.txt};
% \addlegendentry{Homo, $\sigma=0.8$}
% % \addplot [mark=none, green, dashed, line width=1.6pt, domain=2.823471:16,forget plot] {90.05};

% \addplot+[
%   each nth point=10,
%   brown, mark=none, mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/homo_hetero/homo1.txt};
% \addlegendentry{Homo, $\sigma=1$}
% \addplot [mark=none, cyan, dashed, line width=1.6pt, domain=5.620295:16,forget plot] {92.65};

\addplot+[
  each nth point=3,
  cyan, mark=none, mark options={scale=0.75},
  smooth,
  dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/homo_hetero/hetero0_25.txt};
\addlegendentry{\sys}

% \addplot+[
%   each nth point=10,
%   orange, mark=none, mark options={scale=0.75},
%   smooth,
%   dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/homo_hetero/hetero0_64.txt};
% \addlegendentry{Hetero, $\sigma=0.8$}

% \addplot+[
%   each nth point=10,
%   brown, mark=none, mark options={scale=0.75},
%   smooth,
%   dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/homo_hetero/hetero1.txt};
% \addlegendentry{Hetero, $\sigma=1$}



% \addplot+[
%   brown, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss1.txt};
% \addlegendentry{Dis-Gauss ($\sigma=1$), 2 bytes}
% \addplot [mark=none, brown, dashed, line width=1.6pt, domain=0.942049:16,forget plot] {81.2};

% \addplot [mark=none, black, line width=1.6pt,domain=0.5:32] {61.4};
% \addlegendentry{Non-Private, 4 bytes}


\end{axis}
\end{tikzpicture}

==> figure/privacy_utility/CIFAR10.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=60, xmin=1, xmax=64,
  xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Budget,
  ylabel={Model Accuracy},
  legend pos=south east,
  legend style={fill opacity=0.6, draw opacity=1, text opacity=1},
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/CIFAR10/binom3.txt};
\addlegendentry{cpSGD, 3 bytes}
% \addplot [mark=none, red, dashed, line width=1.6pt, domain=54.203772:64,forget plot] {37.689999};

% \addplot+[
%   blue, mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/CIFAR10/disgauss0_0025.txt};
% \addlegendentry{Dis-Gauss ($\sigma=0.05$)}
% \addplot [mark=none, blue, dashed, line width=1.6pt, domain=1.020288:30,forget plot] {49.419998};

\addplot+[
  cyan, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/CIFAR10/disgauss0_0009.txt};
\addlegendentry{\sys ($\sigma=0.03$), 2 bytes}
% \addplot [mark=none, cyan, dashed, line width=1.6pt, domain=3.183079:64,forget plot] {51.980000};

\addplot [mark=none, black, line width=1.6pt,domain=0.5:64] {53.82};
\addlegendentry{Non-Private, 4 bytes}
\end{axis}
\end{tikzpicture}

==> figure/privacy_utility/INFIMNIST.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  ymin=30, ymax=100, xmin=1, xmax=32,
  xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Budget,
  ylabel={Model Accuracy},
  legend pos=south east,
  legend style={fill opacity=0.6, draw opacity=1, text opacity=1},
  %legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

% \addplot+[
%   red, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom2.txt};
% \addlegendentry{Binom, 2 bytes}

\addplot+[
  red, line width=1.6pt, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom3.txt};
\addlegendentry{cpSGD, 3 bytes}
% \addplot [mark=none, red, dashed, line width=1.6pt, domain=19.612962:32,forget plot] {85.950005};

% \addplot+[
%   green, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/binom4.txt};
% \addlegendentry{Binom, 4 bytes}
% \addplot [mark=none, green, dashed, line width=1.6pt, domain=2.823471:16,forget plot] {90.05};

% \addplot+[
%   cyan, line width=1.6pt, mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_25.txt};
% \addlegendentry{Dis-Gauss ($\sigma=0.5$), 2 bytes}
%\addplot [mark=none, cyan, dashed, line width=1.6pt, domain=5.620295:32,forget plot] {92.65};

\addplot+[
  cyan, line width=1.6pt, mark options={scale=0.75},
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36.txt};
\addlegendentry{\sys ($\sigma=0.6$), 2 bytes}
% \addplot [mark=none, orange, dashed, line width=1.6pt, domain=1.513062:16,forget plot] {86.45};

% \addplot+[
%   orange, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_64.txt};
% \addlegendentry{Dis-Gauss ($\sigma=0.8$), 2 bytes}
% \addplot [mark=none, orange, dashed, line width=1.6pt, domain=1.513062:16,forget plot] {86.45};

% \addplot+[
%   brown, mark=none, line width=1.6pt,%mark options={scale=0.75},
%   smooth,
%   % dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss1.txt};
% \addlegendentry{Dis-Gauss ($\sigma=1$), 2 bytes}
% \addplot [mark=none, brown, dashed, line width=1.6pt, domain=0.942049:16,forget plot] {81.2};

\addplot [mark=none, black, line width=1.6pt,domain=0.5:32] {95.6};
\addlegendentry{Non-Private, 4 bytes}

% \begin{pgfonlayer}{axis foreground}
% \node[
%     % label={below:{84.9}},
%     circle,draw,fill=red,line width=1mm,inner sep=2pt] at (axis cs:6.94,84.7) {};
% \node[
%     % label={below:{75.45}},
%     circle,draw,fill=green,line width=1mm,inner sep=2pt] at (axis cs:1.02,80.7) {};
% \node[
%     % label={below:{90.4}},
%     circle,draw,fill=cyan,line width=1mm,inner sep=2pt] at (axis cs:4.4,90.4) {};
% \node[
%     % label={below:{83.9}},
%     circle,draw,fill=orange,line width=1mm,inner sep=2pt] at (axis cs:1.46,83.9) {};
% \node[
%     % label={below:{78.6}},
%     circle,draw,fill=brown,line width=1mm,inner sep=2pt] at (axis cs:0.9,78.6) {};
% \end{pgfonlayer}

\end{axis}
\end{tikzpicture}

==> figure/sigma_utility.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  ymin=30, ymax=100, xmin=0.5, xmax=8,
  xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Budget,
  ylabel={Model Accuracy},
  legend pos=south east,
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
  %legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  cyan, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_36.txt};
\addlegendentry{\sys ($\sigma=0.6$), 2 bytes}
\addplot [mark=none, cyan, dashed, line width=1.6pt, domain=2.950481:32,forget plot] {90.700005};

\addplot+[
  orange, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss0_64.txt};
\addlegendentry{\sys ($\sigma=0.8$), 2 bytes}
\addplot [mark=none, orange, dashed, line width=1.6pt, domain=1.513062:16,forget plot] {86.45};

\addplot+[
  brown, line width=1.6pt, mark options={scale=0.75},
  smooth,
  % dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy_utility/INFIMNIST/disgauss1.txt};
\addlegendentry{\sys ($\sigma=1$), 2 bytes}
\addplot [mark=none, brown, dashed, line width=1.6pt, domain=0.942049:16,forget plot] {81.2};

\addplot [mark=none, black, line width=1.6pt,domain=0.5:32] {95.6};
\addlegendentry{Non-Private, 4 bytes}

\end{axis}
\end{tikzpicture}
